Deep Uzawa for PDE constrained optimisation

In this work, we present a numerical solver for optimal control problems constrained by linear and semi-linear second-order elliptic PDEs. The approach is based on recasting the problem and includes an extension of Uzawa's algorithm to build approximating sequences for these constrained optimal control problems. We prove strong convergence of the iterative scheme in their respective norms, and this convergence is generalised to a class of restricted function spaces. We showcase the algorithm by demonstrating its use numerically with neural network methods that we coin Deep Uzawa Algorithms and show they perform favourably compared with some existing Deep Neural Network approaches.

==> Plots/1D_Allen_Cahn_Step_fun_alpha_vary/Step_vary_alpha_Loss.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=2.8cm, 
            vertical sep=2cm,
        },
        enlargelimits=false,
        axis line style={draw=black} 
    ]
      \nextgroupplot[
        width=0.39\textwidth,
        xlabel={Update number $N_{\rm{Uz}}$},
        ylabel= {$\frac{1}{2}\Norm{u_{\theta}-\mathcal{D}}^2_{\leb2(\W)}$},
        ymode=log,
        log basis y={10},
        grid=both,
        legend style={at={(1.05,1)}, anchor=north west, font=\scriptsize}, 
        axis line style={draw=black} 
    ]
    \addlegendentry{$\alpha=1$}
    \addplot[mark=none, color={black!11}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex, y index=1] {Plots/1D_Allen_Cahn_Step_fun_alpha_vary/Vary_alpha_0_eps_0.1/Loss.csv};
    \addlegendentry{$\alpha=10^{-2}$}
    \addplot[mark=none, color={black!33}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex, y index=1] {Plots/1D_Allen_Cahn_Step_fun_alpha_vary/Vary_alpha_2_eps_0.1/Loss.csv};
    \addlegendentry{$\alpha=10^{-4}$}
    \addplot[mark=none, color={black!55}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex, y index=1] {Plots/1D_Allen_Cahn_Step_fun_alpha_vary/Vary_alpha_4_eps_0.1/Loss.csv};
    \addlegendentry{$\alpha=10^{-6}$}
    \addplot[mark=none, color={black!77}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex, y index=1] {Plots/1D_Allen_Cahn_Step_fun_alpha_vary/Vary_alpha_6_eps_0.1/Loss.csv};
    \addlegendentry{$\alpha=10^{-8}$}
    \addplot[mark=none, color={black!100}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex, y index=1] {Plots/1D_Allen_Cahn_Step_fun_alpha_vary/Vary_alpha_8_eps_0.1/Loss.csv};
    \nextgroupplot[
        width=0.39\textwidth,
        xlabel={Update number $N_{\rm{Uz}}$},
        ylabel= {$\frac{\alpha}{4}\Norm{f_{\theta}}^2_{\leb2(\W)}$},
        ymode=log,
        log basis y={10},
        grid=both,     
        axis y line*=right,
        legend style={at={(1.05,1)}, anchor=north west, font=\scriptsize}, 
        axis line style={draw=black} 
    ]
    \addplot[mark=none, color={black!11}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex, y index=3] {Plots/1D_Allen_Cahn_Step_fun_alpha_vary/Vary_alpha_0_eps_0.1/Loss.csv};
    \addplot[mark=none, color={black!33}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex, y index=3] {Plots/1D_Allen_Cahn_Step_fun_alpha_vary/Vary_alpha_2_eps_0.1/Loss.csv};
    \addplot[mark=none, color={black!55}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex, y index=3] {Plots/1D_Allen_Cahn_Step_fun_alpha_vary/Vary_alpha_4_eps_0.1/Loss.csv};
    \addplot[mark=none, color={black!77}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex, y index=3] {Plots/1D_Allen_Cahn_Step_fun_alpha_vary/Vary_alpha_6_eps_0.1/Loss.csv};
    \addplot[mark=none, color={black!100}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex, y index=3] {Plots/1D_Allen_Cahn_Step_fun_alpha_vary/Vary_alpha_8_eps_0.1/Loss.csv};
    \end{groupplot}
\end{tikzpicture}


==> Plots/1D_Allen_Cahn_Step_fun_alpha_vary/Step_vary_alpha_State_Control.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=2.7cm,
            vertical sep=2cm,
        },
        enlargelimits=false,
        axis line style={draw=black}
    ]
      \nextgroupplot[
        width=0.39\textwidth,
        xlabel={$x$},
        ylabel= {$u_{\theta}$},
        grid=both,
        legend style={at={(1.02,1)}, anchor=north west, font=\scriptsize},
        axis line style={draw=black}
    ]
    \addlegendentry{$\alpha=1$}
    \addplot[mark=none, color={black!11}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex/200, y index=0] {Plots/1D_Allen_Cahn_Step_fun_alpha_vary/Vary_alpha_0_eps_0.1/State.csv};
    \addlegendentry{$\alpha=10^{-2}$}
    \addplot[mark=none, color={black!33}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex/200, y index=0] {Plots/1D_Allen_Cahn_Step_fun_alpha_vary/Vary_alpha_2_eps_0.1/State.csv};
    \addlegendentry{$\alpha=10^{-4}$}
    \addplot[mark=none, color={black!55}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex/200, y index=0] {Plots/1D_Allen_Cahn_Step_fun_alpha_vary/Vary_alpha_4_eps_0.1/State.csv};
    \addlegendentry{$\alpha=10^{-6}$}
    \addplot[mark=none, color={black!77}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex/200, y index=0] {Plots/1D_Allen_Cahn_Step_fun_alpha_vary/Vary_alpha_6_eps_0.1/State.csv};
    \addlegendentry{$\alpha=10^{-8}$}
    \addplot[mark=none, color={black!100}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex/200, y index=0] {Plots/1D_Allen_Cahn_Step_fun_alpha_vary/Vary_alpha_8_eps_0.1/State.csv};
      \nextgroupplot[
        width=0.39\textwidth,
        ylabel= {$f_{\theta}$},
        xlabel={$x$},
        axis y line*=right,
        grid=both,
        legend style={at={(1.02,1)}, anchor=north west, font=\scriptsize},
        axis line style={draw=black}
    ]
    \addplot[mark=none, color={black!11}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex/200, y index=0] {Plots/1D_Allen_Cahn_Step_fun_alpha_vary/Vary_alpha_0_eps_0.1/Control.csv};
    \addplot[mark=none, color={black!33}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex/200, y index=0] {Plots/1D_Allen_Cahn_Step_fun_alpha_vary/Vary_alpha_2_eps_0.1/Control.csv};
    \addplot[mark=none, color={black!55}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex/200, y index=0] {Plots/1D_Allen_Cahn_Step_fun_alpha_vary/Vary_alpha_4_eps_0.1/Control.csv};
    \addplot[mark=none, color={black!77}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex/200, y index=0] {Plots/1D_Allen_Cahn_Step_fun_alpha_vary/Vary_alpha_6_eps_0.1/Control.csv};
    \addplot[mark=none, color={black!100}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex/200, y index=0] {Plots/1D_Allen_Cahn_Step_fun_alpha_vary/Vary_alpha_8_eps_0.1/Control.csv};
    \end{groupplot}
\end{tikzpicture}


==> Plots/1D_Allen_Cahn_Step_fun_eps_vary/Step_vary_eps_State_Control.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 2,
            horizontal sep=2.8cm,
            vertical sep=2cm,
        },
        enlargelimits=false,
        axis line style={draw=black}
    ]
      \nextgroupplot[
        width=0.4\textwidth,
        xlabel={$x$},
        ylabel= {$u_{\theta}$},
        grid=both,
        legend style={at={(1.05,1)}, anchor=north west, font=\scriptsize}, 
        axis line style={draw=black}
    ]
    \addlegendentry{$\epsilon=1.0$}
    \addplot[mark=none, color={black!40}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex/200, y index=0] {Plots/1D_Allen_Cahn_Step_fun_eps_vary/Vary_alpha_4_eps_1.0/State.csv};
    \addlegendentry{$\epsilon=0.1$}
    \addplot[mark=none, color={black!60}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex/200, y index=0] {Plots/1D_Allen_Cahn_Step_fun_eps_vary/Vary_alpha_4_eps_0.1/State.csv};
    \addlegendentry{$\epsilon=0.05$}
    \addplot[mark=none, color={black!80}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex/200, y index=0] {Plots/1D_Allen_Cahn_Step_fun_eps_vary/Vary_alpha_4_eps_0.05/State.csv};
    \addlegendentry{$\epsilon=0.04$}
    \addplot[mark=none, color={black!100}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex/200, y index=0] {Plots/1D_Allen_Cahn_Step_fun_eps_vary/Vary_alpha_4_eps_0.04/State.csv};
      \nextgroupplot[
        width=0.4\textwidth,
        ylabel= {$f_{\theta}$},
        xlabel={$x$},
        axis y line*=right,
        grid=both,
        legend style={at={(1.05,1)}, anchor=north west, font=\scriptsize}, 
        axis line style={draw=black}
    ]
    \addplot[mark=none, color={black!40}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex/200, y index=0] {Plots/1D_Allen_Cahn_Step_fun_eps_vary/Vary_alpha_4_eps_1.0/Control.csv};
    \addplot[mark=none, color={black!60}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex/200, y index=0] {Plots/1D_Allen_Cahn_Step_fun_eps_vary/Vary_alpha_4_eps_0.1/Control.csv};
    \addplot[mark=none, color={black!80}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex/200, y index=0] {Plots/1D_Allen_Cahn_Step_fun_eps_vary/Vary_alpha_4_eps_0.05/Control.csv};
    \addplot[mark=none, color={black!100}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex/200, y index=0] {Plots/1D_Allen_Cahn_Step_fun_eps_vary/Vary_alpha_4_eps_0.04/Control.csv};    
    \end{groupplot}
\end{tikzpicture}


==> Plots/1D_Allen_Cahn_alpha_vary/State_control_plots.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=2.8cm, 
            vertical sep=2cm,
        },
        enlargelimits=false,
        axis line style={draw=black} 
    ]
      \nextgroupplot[
        width=0.39\textwidth,
        xlabel={$x$},
        ylabel= {$|u_{\theta}-u^*|$},
        grid=both,
        ymode=log,
        xmin = 0,
        xmax = 1,
        log basis y={10},
        legend style={at={(1.05,1)}, anchor=north west, font=\scriptsize},
        axis line style={draw=black}
    ]
    \addlegendentry{$\alpha = 1$}
    \addplot[mark=none, color={black!10}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex/200, y index=0] {Plots/1D_Allen_Cahn_alpha_vary/Vary_alpha_0_nPts_201/Pointwise_State.csv};
    \addlegendentry{$\alpha = 10^{-2}$}
    \addplot[mark=none, color={black!30}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex/200, y index=0] {Plots/1D_Allen_Cahn_alpha_vary/Vary_alpha_2_nPts_201/Pointwise_State.csv};
    \addlegendentry{$\alpha = 10^{-4}$}
    \addplot[mark=none, color={black!50}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex/200, y index=0] {Plots/1D_Allen_Cahn_alpha_vary/Vary_alpha_4_nPts_201/Pointwise_State.csv};
    \addlegendentry{$\alpha = 10^{-6}$}
    \addplot[mark=none, color={black!70}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex/200, y index=0] {Plots/1D_Allen_Cahn_alpha_vary/Vary_alpha_6_nPts_201/Pointwise_State.csv};
    \addlegendentry{$\alpha = 10^{-8}$}
    \addplot[mark=none, color={black!90}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex/200, y index=0] {Plots/1D_Allen_Cahn_alpha_vary/Vary_alpha_8_nPts_201/Pointwise_State.csv};
    \addlegendentry{$\alpha = 10^{-10}$}
    \addplot[mark=none, color={black!110}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex/200, y index=0] {Plots/1D_Allen_Cahn_alpha_vary/Vary_alpha_10_nPts_201/Pointwise_State.csv};
      \nextgroupplot[
        width=0.39\textwidth,
        ylabel= {$|f_{\theta}-f^*|$},
        xlabel={$x$},
        axis y line*=right,
        xmin = 0,
        xmax = 1,
        grid=both,
        ymode=log,
        log basis y={10},
        legend style={at={(1.05,1)}, anchor=north west, font=\scriptsize},
        axis line style={draw=black} 
    ]
    \addplot[mark=none, color={black!10}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex/200, y index=0] {Plots/1D_Allen_Cahn_alpha_vary/Vary_alpha_0_nPts_201/Pointwise_Control.csv};
    \addplot[mark=none, color={black!30}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex/200, y index=0] {Plots/1D_Allen_Cahn_alpha_vary/Vary_alpha_2_nPts_201/Pointwise_Control.csv};
    \addplot[mark=none, color={black!50}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex/200, y index=0] {Plots/1D_Allen_Cahn_alpha_vary/Vary_alpha_4_nPts_201/Pointwise_Control.csv};
    \addplot[mark=none, color={black!70}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex/200, y index=0] {Plots/1D_Allen_Cahn_alpha_vary/Vary_alpha_6_nPts_201/Pointwise_Control.csv};
    \addplot[mark=none, color={black!90}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex/200, y index=0] {Plots/1D_Allen_Cahn_alpha_vary/Vary_alpha_8_nPts_201/Pointwise_Control.csv};
    \addplot[mark=none, color={black!110}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex/200, y index=0] {Plots/1D_Allen_Cahn_alpha_vary/Vary_alpha_10_nPts_201/Pointwise_Control.csv};
    \end{groupplot}
\end{tikzpicture}


==> Plots/1D_Allen_Cahn_alpha_vary/Tex_error_plots.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=2.8cm, 
            vertical sep=2cm,
        },
        enlargelimits=false,
        axis line style={draw=black}
    ]
      \nextgroupplot[
        width=0.39\textwidth,
        ylabel= {$\Norm{ u_{\theta}-u^*}_{\leb{2}(\W)}$},
        xlabel={Update number $N_{\rm{Uz}}$},
        xmin = 0,
        grid=both,
        ymode=log,
        log basis y={10},
        legend style={at={(1.05,1)}, anchor=north west, font=\scriptsize},
        axis line style={draw=black} 
    ]
    \addlegendentry{$\alpha = 1$}
    \addplot[mark=none, color={black!10}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex, y index=0] {Plots/1D_Allen_Cahn_alpha_vary/Vary_alpha_0_nPts_201/Error.csv};
    \addlegendentry{$\alpha = 10^{-2}$}
    \addplot[mark=none, color={black!30}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex, y index=0] {Plots/1D_Allen_Cahn_alpha_vary/Vary_alpha_2_nPts_201/Error.csv};
    \addlegendentry{$\alpha = 10^{-4}$}
    \addplot[mark=none, color={black!50}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex, y index=0] {Plots/1D_Allen_Cahn_alpha_vary/Vary_alpha_4_nPts_201/Error.csv};
    \addlegendentry{$\alpha = 10^{-6}$}
    \addplot[mark=none, color={black!70}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex, y index=0] {Plots/1D_Allen_Cahn_alpha_vary/Vary_alpha_6_nPts_201/Error.csv};
    \addlegendentry{$\alpha = 10^{-8}$}
    \addplot[mark=none, color={black!90}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex, y index=0] {Plots/1D_Allen_Cahn_alpha_vary/Vary_alpha_8_nPts_201/Error.csv};
    \addlegendentry{$\alpha = 10^{-10}$}
    \addplot[mark=none, color={black!110}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex, y index=0] {Plots/1D_Allen_Cahn_alpha_vary/Vary_alpha_10_nPts_201/Error.csv};
% Left plot
    \nextgroupplot[
      width=0.39\textwidth,
      ylabel= {$\Norm{ f_{\theta}-f^*}_{\leb{2}(\W)}$},
      xlabel={Update number $N_{\rm{Uz}}$},
      axis y line*=right,
      grid=both,
      xmin = 0,
        ymode=log,
        log basis y={10},
        legend style={at={(1.05,1)}, anchor=north west, font=\scriptsize},
        axis line style={draw=black} 
    ]
    \addplot[mark=none, color={black!10}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex, y index=1] {Plots/1D_Allen_Cahn_alpha_vary/Vary_alpha_0_nPts_201/Error.csv};
    \addplot[mark=none, color={black!30}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex, y index=1] {Plots/1D_Allen_Cahn_alpha_vary/Vary_alpha_2_nPts_201/Error.csv};
    \addplot[mark=none, color={black!50}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex, y index=1] {Plots/1D_Allen_Cahn_alpha_vary/Vary_alpha_4_nPts_201/Error.csv};
    \addplot[mark=none, color={black!70}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex, y index=1] {Plots/1D_Allen_Cahn_alpha_vary/Vary_alpha_6_nPts_201/Error.csv};
    \addplot[mark=none, color={black!90}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex, y index=1] {Plots/1D_Allen_Cahn_alpha_vary/Vary_alpha_8_nPts_201/Error.csv};
    \addplot[mark=none, color={black!110}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex, y index=1] {Plots/1D_Allen_Cahn_alpha_vary/Vary_alpha_10_nPts_201/Error.csv};
    \end{groupplot}
\end{tikzpicture}


==> Plots/1D_Allen_Cahn_eps_vary/Sine1_state_and_control.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=2.5cm, 
            vertical sep=2cm,
        },
        enlargelimits=false,
        axis line style={draw=black} % Box around both plots
    ]
 
    % Left plot
      \nextgroupplot[
        width=0.39\textwidth,              
        xlabel={$x$},
        ylabel= {$u_{\theta}$},
        grid=both,
        xmin = 0,
        xmax = 1,
        %ymin = 1e-7,
        legend style={at={(1.05,1)}, anchor=north west, font=\scriptsize}, 
        axis line style={draw=black} % Box around the left plot
    ]
    % Manually specified plots
    
    \addlegendentry{$\epsilon = 0.2$}
    \addplot[mark=none, color={black!30}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex/200, y index=0] {Plots/1D_Allen_Cahn_eps_vary/Vary_alpha_4_nPts_201_eps_0.2/State.csv};
    \addlegendentry{$\epsilon = 0.1$}
    \addplot[mark=none, color={black!60}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex/200, y index=0] {Plots/1D_Allen_Cahn_eps_vary/Vary_alpha_4_nPts_201_eps_0.1/State.csv};
    \addlegendentry{$\epsilon = 0.05$}
    \addplot[mark=none, color={black!100}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex/200, y index=0] {Plots/1D_Allen_Cahn_eps_vary/Vary_alpha_4_nPts_201_eps_0.05/State.csv};

    % Left plot
      \nextgroupplot[
        width=0.39\textwidth,
        xlabel={$x$},
        ylabel= {$f_{\theta}$},
        grid=both,
        xmin = 0,
        xmax = 1,
        axis y line*=right,
        legend style={at={(1.05,1)}, anchor=north west, font=\scriptsize}, % Smaller legend
        axis line style={draw=black} % Box around the left plot
    ]
    % Manually specified plots
    
    \addplot[mark=none, color={black!30}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex/200, y index=0] {Plots/1D_Allen_Cahn_eps_vary/Vary_alpha_4_nPts_201_eps_0.2/Control.csv};

    \addplot[mark=none, color={black!60}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex/200, y index=0] {Plots/1D_Allen_Cahn_eps_vary/Vary_alpha_4_nPts_201_eps_0.1/Control.csv};

    \addplot[mark=none, color={black!100}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex/200, y index=0] {Plots/1D_Allen_Cahn_eps_vary/Vary_alpha_4_nPts_201_eps_0.05/Control.csv};
    \end{groupplot}
\end{tikzpicture}


==> Plots/1D_Allen_Cahn_eps_vary/eps_vary_AC_plots.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=2.5cm,
            vertical sep=2cm,
        },
        enlargelimits=false,
        axis line style={draw=black}
    ]
       \nextgroupplot[
        width=0.4\textwidth,
        ylabel= {$\Norm{ u_{\theta}-u^*}_{\leb{2}(\W)}$},
        xlabel={Update number $N_{\rm{Uz}}$},
        grid=both,
        ymode=log,
        log basis y={10},
        legend style={at={(1.05,1)}, anchor=north west, font=\scriptsize},
        axis line style={draw=black}
       ]
       \addlegendentry{$\epsilon = 0.2$}
       \addplot[mark=none, color={black!40}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex, y index=0] {Plots/1D_Allen_Cahn_eps_vary/Vary_alpha_4_nPts_201_eps_0.2/Error.csv};
       \addlegendentry{$\epsilon = 0.1$}
       \addplot[mark=none, color={black!70}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex, y index=0] {Plots/1D_Allen_Cahn_eps_vary/Vary_alpha_4_nPts_201_eps_0.1/Error.csv};
       \addlegendentry{$\epsilon = 0.05$}
       \addplot[mark=none, color={black!100}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex, y index=0] {Plots/1D_Allen_Cahn_eps_vary/Vary_alpha_4_nPts_201_eps_0.05/Error.csv};

      \nextgroupplot[
        width=0.4\textwidth,
        ylabel= {$\Norm{ f_{\theta}-f^*}_{\leb{2}(\W)}$},
        xlabel={Update number $N_{\rm{Uz}}$},
        grid=both,
        ymode=log,
        log basis y={10},
        legend style={at={(1.05,1)}, anchor=north west, font=\scriptsize},
        axis y line*=right,
        axis line style={draw=black}
      ]
      \addplot[mark=none, color={black!40}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex, y index=1] {Plots/1D_Allen_Cahn_eps_vary/Vary_alpha_4_nPts_201_eps_0.2/Error.csv};
      \addplot[mark=none, color={black!70}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex, y index=1] {Plots/1D_Allen_Cahn_eps_vary/Vary_alpha_4_nPts_201_eps_0.1/Error.csv};
      \addplot[mark=none, color={black!100}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex, y index=1] {Plots/1D_Allen_Cahn_eps_vary/Vary_alpha_4_nPts_201_eps_0.05/Error.csv};
    \end{groupplot}
\end{tikzpicture}


==> Plots/1D_Sine/Beta_vary/error_plots.tex <==
\begin{tikzpicture}

    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=2.8cm,
            vertical sep=2cm,
        },
        enlargelimits=false,
        axis line style={draw=black}
    ]
    
    \nextgroupplot[
        width=0.39\textwidth,
        xlabel={Update number $N_{Uz}$},
        ylabel={$\| u_{\beta, \theta} - u^*\|_{\leb{2}(\W)}$},
        grid=both,
        ymode=log,
        log basis y={10},
        legend style={at={(1.05,1)}, anchor=north west, font=\scriptsize},
        axis line style={draw=black}
    ]
    
    \addplot[mark=none, color={black!110}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y index=0] {Plots/1D_Sine/Beta_vary/Vary_beta_10_nPts_201/Error.csv};
    \addlegendentry{$\beta=10^{-10}$}
    \addplot[mark=none, color={black!90}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y index=0] {Plots/1D_Sine/Beta_vary/Vary_beta_8_nPts_201/Error.csv};
    \addlegendentry{$\beta=10^{-8}$}
    \addplot[mark=none, color={black!70}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y index=0] {Plots/1D_Sine/Beta_vary/Vary_beta_6_nPts_201/Error.csv};
    \addlegendentry{$\beta=10^{-6}$}
    \addplot[mark=none, color={black!50}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y index=0] {Plots/1D_Sine/Beta_vary/Vary_beta_4_nPts_201/Error.csv};
    \addlegendentry{$\beta=10^{-4}$}
    \addplot[mark=none, color={black!30}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y index=0] {Plots/1D_Sine/Beta_vary/Vary_beta_2_nPts_201/Error.csv};
    \addlegendentry{$\beta=10^{-2}$}
    \addplot[mark=none, color={black!10}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y index=0] {Plots/1D_Sine/Beta_vary/Vary_beta_0_nPts_201/Error.csv};
    \addlegendentry{$\beta=10^{0}$}
    \addplot[mark=none, color={red}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y index=0] {Plots/1D_Sine/Vary_alpha/Vary_alpha_4_nPts_201/Error.csv};
    \addlegendentry{Deep Uzawa}
    
    \nextgroupplot[
        width=0.39\textwidth,
        xlabel={Update number $N_{Uz}$},
        ylabel={$\| f_{\beta, \theta} - f^* \|_{\leb{2}(\W)}$},
        grid=both,
        ymode=log,
        axis y line*=right,
        log basis y={10},
        legend style={at={(1.05,1)}, anchor=north west, font=\scriptsize},
        axis line style={draw=black}
    ]
    \addplot[mark=none, color={black!110}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y index=1] {Plots/1D_Sine/Beta_vary/Vary_beta_10_nPts_201/Error.csv};
    
    \addplot[mark=none, color={black!90}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y index=1] {Plots/1D_Sine/Beta_vary/Vary_beta_8_nPts_201/Error.csv};
    
    \addplot[mark=none, color={black!70}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y index=1] {Plots/1D_Sine/Beta_vary/Vary_beta_6_nPts_201/Error.csv};
    \addplot[mark=none, color={black!50}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y index=1] {Plots/1D_Sine/Beta_vary/Vary_beta_4_nPts_201/Error.csv};
    \addplot[mark=none, color={black!30}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y index=1] {Plots/1D_Sine/Beta_vary/Vary_beta_2_nPts_201/Error.csv};
    \addplot[mark=none, color={black!10}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y index=1] {Plots/1D_Sine/Beta_vary/Vary_beta_0_nPts_201/Error.csv};
    \addplot[mark=none, color={red}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y index=1] {Plots/1D_Sine/Vary_alpha/Vary_alpha_4_nPts_201/Error.csv};

    \end{groupplot}

\end{tikzpicture}


==> Plots/1D_Sine/Vary_NSGD/error_plots.tex <==
\begin{tikzpicture}
  
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=2.8cm, 
            vertical sep=2cm,
        },
        enlargelimits=false,
        axis line style={draw=black}
    ]

    \nextgroupplot[
        width=0.39\textwidth,
        xlabel={Update number $N_{\text{Uz}}$},
        ylabel={$\| u_\theta - u^* \|_{L^2(\Omega)}$},
        grid=both,
        ymode=log,
        log basis y={10},
        legend style={at={(1.05,1)}, anchor=north west, font=\scriptsize},
        axis line style={draw=black}
    ]
    \addplot[mark=none, color={black!20}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y index=0] {Plots/1D_Sine/Vary_NSGD/Vary_alpha_4_nPts_201_EpUp_1/Error.csv};
    \addlegendentry{$N_{\text{SGD}}=1$}
    \addplot[mark=none, color={black!35}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y index=0] {Plots/1D_Sine/Vary_NSGD/Vary_alpha_4_nPts_201_EpUp_5/Error.csv};
    \addlegendentry{$N_{\text{SGD}}=5$}
    \addplot[mark=none, color={black!71}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y index=0] {Plots/1D_Sine/Vary_NSGD/Vary_alpha_4_nPts_201_EpUp_10/Error.csv};
    \addlegendentry{$N_{\text{SGD}}=10$}
    \addplot[mark=none, color={black!78}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y index=0] {Plots/1D_Sine/Vary_NSGD/Vary_alpha_4_nPts_201_EpUp_40/Error.csv};
    \addlegendentry{$N_{\text{SGD}}=40$}
    \addplot[mark=none, color={black!92}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y index=0] {Plots/1D_Sine/Vary_NSGD/Vary_alpha_4_nPts_201_EpUp_100/Error.csv};
    \addlegendentry{$N_{\text{SGD}}=100$}

    \nextgroupplot[
      width=0.39\textwidth,
        xlabel={Update number $N_{\text{Uz}}$},
        ylabel={$\| f_\theta - f^* \|_{L^2(\Omega)}$},
        grid=both,
        ymode=log,
        xmin = 0,
        xmax = 500,
        axis y line*=right,
        log basis y={10},
        legend style={at={(1.05,1)}, anchor=north west, font=\scriptsize},
        axis line style={draw=black}
    ]
    \addplot[mark=none, color={black!20}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y index=1] {Plots/1D_Sine/Vary_NSGD/Vary_alpha_4_nPts_201_EpUp_1/Error.csv};
    \addplot[mark=none, color={black!35}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y index=1] {Plots/1D_Sine/Vary_NSGD/Vary_alpha_4_nPts_201_EpUp_5/Error.csv};
    \addplot[mark=none, color={black!71}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y index=1] {Plots/1D_Sine/Vary_NSGD/Vary_alpha_4_nPts_201_EpUp_10/Error.csv};
    \addplot[mark=none, color={black!78}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y index=1] {Plots/1D_Sine/Vary_NSGD/Vary_alpha_4_nPts_201_EpUp_40/Error.csv};
    \addplot[mark=none, color={black!92}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y index=1] {Plots/1D_Sine/Vary_NSGD/Vary_alpha_4_nPts_201_EpUp_100/Error.csv};

    \end{groupplot}

\end{tikzpicture}


==> Plots/1D_Sine/Vary_alpha/error_plots.tex <==
\begin{tikzpicture}

    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=2.8cm, 
            vertical sep=2cm,
        },
        enlargelimits=false,
        axis line style={draw=black} 
    ]

    % Left plot
      \nextgroupplot[
        %title={Error vs. Epochs},
        width=0.39\textwidth,
        xlabel={Update Number $N_{Uz}$},
        ylabel={$\| u_\theta -u^*\|_{L^2(\Omega)}$},
        grid=both,
        ymode=log,
        log basis y={10},
        legend style={at={(1.05,1)}, anchor=north west, font=\scriptsize},
        axis line style={draw=black}
    ]
      \addplot[mark=none, color={black!10}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y index=0] {Plots/1D_Sine/Vary_alpha/Vary_alpha_0_nPts_201/Error.csv};
      \addlegendentry{$\alpha=10^{0}$}
      \addplot[mark=none, color={black!30}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y index=0] {Plots/1D_Sine/Vary_alpha/Vary_alpha_2_nPts_201/Error.csv};
      \addlegendentry{$\alpha=10^{-2}$}
      \addplot[mark=none, color={black!50}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y index=0] {Plots/1D_Sine/Vary_alpha/Vary_alpha_4_nPts_201/Error.csv};
      \addlegendentry{$\alpha=10^{-4}$}
      \addplot[mark=none, color={black!70}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y index=0] {Plots/1D_Sine/Vary_alpha/Vary_alpha_6_nPts_201/Error.csv};
      \addlegendentry{$\alpha=10^{-6}$}    
      \addplot[mark=none, color={black!90}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y index=0] {Plots/1D_Sine/Vary_alpha/Vary_alpha_8_nPts_201/Error.csv};
      \addlegendentry{$\alpha=10^{-8}$}
      \addplot[mark=none, color={black!110}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y index=0] {Plots/1D_Sine/Vary_alpha/Vary_alpha_10_nPts_201/Error.csv};
      \addlegendentry{$\alpha=10^{-10}$}
    % Left plot
    \nextgroupplot[
      %title={Error vs. Epochs},
      width=0.39\textwidth,
      xlabel={Update number $N_{Uz}$},
      ylabel={$\| f_\theta -f^*\|_{L^2(\Omega)}$},
      grid=both,
      ymode=log,
      axis y line*=right,
      log basis y={10},
      legend style={at={(1.05,1)}, anchor=north west, font=\scriptsize},
      axis line style={draw=black} 
    ]
    \addplot[mark=none, color={black!10}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y index=1] {Plots/1D_Sine/Vary_alpha/Vary_alpha_0_nPts_201/Error.csv};
    \addplot[mark=none, color={black!30}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y index=1] {Plots/1D_Sine/Vary_alpha/Vary_alpha_2_nPts_201/Error.csv};
    \addplot[mark=none, color={black!50}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y index=1] {Plots/1D_Sine/Vary_alpha/Vary_alpha_4_nPts_201/Error.csv};
    \addplot[mark=none, color={black!70}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y index=1] {Plots/1D_Sine/Vary_alpha/Vary_alpha_6_nPts_201/Error.csv};
    \addplot[mark=none, color={black!90}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y index=1] {Plots/1D_Sine/Vary_alpha/Vary_alpha_8_nPts_201/Error.csv};
    \addplot[mark=none, color={black!110}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y index=1] {Plots/1D_Sine/Vary_alpha/Vary_alpha_10_nPts_201/Error.csv};  
    \end{groupplot}

\end{tikzpicture}


==> Plots/1D_Sine/Vary_alpha/plot.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=2.8cm, % Adjusted horizontal separation
            vertical sep=2cm,
        },
        enlargelimits=false,
        axis line style={draw=black} % Box around both plots
    ]
 
    % Left plot
      \nextgroupplot[
        %title={Error vs. Epochs},
        width=0.4\textwidth, % Adjusted figure width
        xlabel={$x$},
        grid=both,
        legend style={at={(1.05,1)}, anchor=north west, font=\scriptsize}, % Smaller legend
        axis line style={draw=black} % Box around the left plot
    ]
    % Manually specified plots
    \addlegendentry{$u_{\theta}$}
    \addplot[mark=none, color={black!25}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex/200, y index=0] {Plots/1D_Sine/Vary_alpha/Vary_alpha_4_nPts_201/State.csv};
    %%%%%%%%%%%
    \addlegendentry{$f_{\theta}$}
    \addplot[mark=none, color={black!100}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex/200, y index=0] {Plots/1D_Sine/Vary_alpha/Vary_alpha_4_nPts_201/Control.csv};
    %%%%%%%%%%%
    \addlegendentry{$\abs{u_{\theta}-u^*}$}
    \addplot[mark=none, dotted, color={black!100}, line width=1.0] coordinates {
    (0, 0)
    (0, 0)}; 
    %%%%%%%%%%%
    \addlegendentry{$\abs{f_{\theta}-f^*}$}
    \addplot[mark=none, dashed, color={black!100}, line width=1.0] coordinates {
    (0, 0)
    (0, 0)}; 
    
    % Right plot
      \nextgroupplot[
        %title={Error vs. Epochs},
        width=0.4\textwidth, % Adjusted figure width
        xlabel={$x$},
        axis y line*=right,
        ymode=log,
        log basis y={10},
        ymin = 1e-7,
        xmin = 0,
        xmax = 1,
        grid=both,
        legend style={at={(1.05,1)}, anchor=north west, font=\scriptsize}, % Smaller legend
        axis line style={draw=black} % Box around the left plot
    ]
    \addplot[mark=none, dotted, color={black!100}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex/200, y index=0, dotted] {Plots/1D_Sine/Vary_alpha/Vary_alpha_4_nPts_201/State_pointwise_error.csv};
    \addplot[mark=none, dashed, color={black!100}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex/200, y index=0] {Plots/1D_Sine/Vary_alpha/Vary_alpha_4_nPts_201/Control_pointwise_error.csv};
    
    \end{groupplot}
\end{tikzpicture}


==> Plots/1D_boundary_layer/Constant_LR/error_plots.tex <==
\begin{tikzpicture}

    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=2.8cm, 
            vertical sep=2cm,
        },
        enlargelimits=false,
        axis line style={draw=black} 
    ]

      \nextgroupplot[
        width=0.39\textwidth,
        xlabel={Update number $N_{\text{Uz}}$},
        ylabel={$\| u_\theta - u^* \|_{L^2(\Omega)}$},
        grid=both,
        ymode=log,
        log basis y={10},
        legend style={at={(1.02,1)}, anchor=north west, font=\scriptsize},
        axis line style={draw=black}
    ]
    \addplot[mark=none, color={black!7}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y expr = \thisrowno{0}] {Plots/1D_boundary_layer/Constant_LR/Vary_alpha_5_nPts_201_EpUp_1/Error.csv};
    \addlegendentry{$N_{\text{SGD}}=1$}
    \addplot[mark=none, color={black!35}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y expr = \thisrowno{0}] {Plots/1D_boundary_layer/Constant_LR/Vary_alpha_5_nPts_201_EpUp_5/Error.csv};
    \addlegendentry{$N_{\text{SGD}}=5$}
    \addplot[mark=none, color={black!71}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y expr = \thisrowno{0}] {Plots/1D_boundary_layer/Constant_LR/Vary_alpha_5_nPts_201_EpUp_10/Error.csv};
    \addlegendentry{$N_{\text{SGD}}=10$}
    \addplot[mark=none, color={black!78}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y expr = \thisrowno{0}] {Plots/1D_boundary_layer/Constant_LR/Vary_alpha_5_nPts_201_EpUp_40/Error.csv};
    \addlegendentry{$N_{\text{SGD}}=40$}
    \addplot[mark=none, color={black!92}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y expr = \thisrowno{0}] {Plots/1D_boundary_layer/Constant_LR/Vary_alpha_5_nPts_201_EpUp_100/Error.csv};
    \addlegendentry{$N_{\text{SGD}}=100$}
      \nextgroupplot[
        width=0.39\textwidth,
        xlabel={Update number $N_{\text{Uz}}$},
        ylabel = {$\Norm{f_{\theta}-f^*}_{\leb{2}(\W)}/\Norm{f^*}_{\leb{2(\W)}}$},        
        grid=both,
        ymode=log,
        xmin = 0,
        xmax = 500,
        axis y line*=right,
        log basis y={10},
        legend style={at={(1.05,1)}, anchor=north west},
        axis line style={draw=black} 
    ]
    \addplot[mark=none, color={black!7}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y expr = \thisrowno{1}/26.3652888824987] {Plots/1D_boundary_layer/Constant_LR/Vary_alpha_5_nPts_201_EpUp_1/Error.csv};
    \addplot[mark=none, color={black!35}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y expr = \thisrowno{1}/26.3652888824987] {Plots/1D_boundary_layer/Constant_LR/Vary_alpha_5_nPts_201_EpUp_5/Error.csv};
    \addplot[mark=none, color={black!71}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y expr = \thisrowno{1}/26.3652888824987] {Plots/1D_boundary_layer/Constant_LR/Vary_alpha_5_nPts_201_EpUp_10/Error.csv};
    \addplot[mark=none, color={black!78}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y expr = \thisrowno{1}/26.3652888824987] {Plots/1D_boundary_layer/Constant_LR/Vary_alpha_5_nPts_201_EpUp_40/Error.csv};
    \addplot[mark=none, color={black!92}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y expr = \thisrowno{1}/26.3652888824987] {Plots/1D_boundary_layer/Constant_LR/Vary_alpha_5_nPts_201_EpUp_100/Error.csv};

    \end{groupplot}

\end{tikzpicture}


==> Plots/1D_boundary_layer/High_fid/Err_v_Epoch.tex <==
\begin{tikzpicture}

    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=2.6cm, 
            vertical sep=2cm,
        },
        enlargelimits=false,
        axis line style={draw=black} 
    ]

      \nextgroupplot[
        width=0.39\textwidth,
        xlabel={Update number $N_{Uz}$},
        ylabel={$\| u_\theta - u\|_{\leb{2}(\W)}$},
        grid=both,
        xmin = 0,
        ymode=log,
        log basis y={10},
        legend style={at={(1.05,1)}, anchor=north west, font=\scriptsize}, 
        axis line style={draw=black}
    ]
    \addplot[mark=none, color={black!11}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y expr = \thisrowno{0}] {Plots/1D_boundary_layer/High_fid/Vary_alpha_0_nPts_501/Error.csv};
    \addlegendentry{$\alpha=1$}
    \addplot[mark=none, color={black!33}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y expr = \thisrowno{0}] {Plots/1D_boundary_layer/High_fid/Vary_alpha_2_nPts_501/Error.csv};
    \addlegendentry{$\alpha=10^{-2}$}
    \addplot[mark=none, color={black!55}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y expr = \thisrowno{0}] {Plots/1D_boundary_layer/High_fid/Vary_alpha_4_nPts_501/Error.csv};
    \addlegendentry{$\alpha=10^{-4}$}
    \addplot[mark=none, color={black!77}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y expr = \thisrowno{0}] {Plots/1D_boundary_layer/High_fid/Vary_alpha_6_nPts_501/Error.csv};
    \addlegendentry{$\alpha=10^{-6}$}
    \addplot[mark=none, color={black!99}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y expr = \thisrowno{0}] {Plots/1D_boundary_layer/High_fid/Vary_alpha_8_nPts_501/Error.csv};
    \addlegendentry{$\alpha=10^{-8}$}
      \nextgroupplot[
        width=0.39\textwidth,
        xlabel={Update number $N_{Uz}$},
        ylabel = {$\Norm{f_{\theta}-f^*}_{\leb{2}(\W)}/\|f^*\|_{\leb{2(\W)}}$},        
        grid=both,
        ymode=log,
        xmin = 0,
        axis y line*=right,
        log basis y={10},
        legend style={at={(1.05,1)}, anchor=north west},
        axis line style={draw=black} 
    ]
    \addplot[mark=none, color={black!22}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y expr = \thisrowno{1}/0.127789462408935] {Plots/1D_boundary_layer/High_fid/Vary_alpha_0_nPts_501/Error.csv};
    \addplot[mark=none, color={black!33}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y expr = \thisrowno{1}/6.38409025200079] {Plots/1D_boundary_layer/High_fid/Vary_alpha_2_nPts_501/Error.csv};
    \addplot[mark=none, color={black!55}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y expr = \thisrowno{1}/26.3652888824987] {Plots/1D_boundary_layer/High_fid/Vary_alpha_4_nPts_501/Error.csv};
    \addplot[mark=none, color={black!77}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y expr = \thisrowno{1}/149.534879351525] {Plots/1D_boundary_layer/High_fid/Vary_alpha_6_nPts_501/Error.csv};
    \addplot[mark=none, color={black!99}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y expr = \thisrowno{1}/840.896415253715] {Plots/1D_boundary_layer/High_fid/Vary_alpha_8_nPts_501/Error.csv};
    \end{groupplot}

\end{tikzpicture}


==> Plots/1D_boundary_layer/High_fid/Error_plots.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=2.8cm,
            vertical sep=2cm,
        },
        enlargelimits=false,
        axis line style={draw=black}
    ]
 
    \nextgroupplot[
        width=0.39\textwidth,
        xlabel={$x$},
        ymode=log,
        ylabel = {$|u_{\theta}-u^*|$},
        log basis y={10},
        ymin = 1e-6,
        xmin = 0,
        xmax = 1,
        grid=both,
        legend style={at={(1.05,1)}, anchor=north west, font=\scriptsize}, 
        axis line style={draw=black}
    ]
    
    \addlegendentry{$\alpha = 1$}
    \addplot[mark=none, color={black!22}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex/500, y expr = \thisrowno{0}] {Plots/1D_boundary_layer/High_fid/Vary_alpha_0_nPts_501/State_pointwise.csv};
    \addlegendentry{$\alpha = 10^{-2}$}
    \addplot[mark=none, color={black!33}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex/500, y expr = \thisrowno{0}] {Plots/1D_boundary_layer/High_fid/Vary_alpha_2_nPts_501/State_pointwise.csv};
    \addlegendentry{$\alpha = 10^{-4}$}
    \addplot[mark=none, color={black!55}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex/500, y expr = \thisrowno{0}] {Plots/1D_boundary_layer/High_fid/Vary_alpha_4_nPts_501/State_pointwise.csv};
    \addlegendentry{$\alpha = 10^{-6}$}
    \addplot[mark=none, color={black!77}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex/500, y expr = \thisrowno{0}] {Plots/1D_boundary_layer/High_fid/Vary_alpha_6_nPts_501/State_pointwise.csv};
    \addlegendentry{$\alpha = 10^{-8}$}
    \addplot[mark=none, color={black!99}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex/500, y expr = \thisrowno{0}] {Plots/1D_boundary_layer/High_fid/Vary_alpha_8_nPts_501/State_pointwise.csv};
    
    \nextgroupplot[
      width=0.39\textwidth,
        xlabel={$x$},
        ylabel = {$|f_{\theta}-f^*|/\|f^*\|_{\leb2{(\W)}}$},
        axis y line*=right,
        ymode=log,
        log basis y={10},
        ymin = 1e-7,
        xmin = 0,
        xmax = 1,
        grid=both,
        legend style={at={(1.05,1)}, anchor=north west, font=\scriptsize},
        axis line style={draw=black}
    ]
    
    \addplot[mark=none, color={black!22}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex/500, y expr = \thisrowno{0}/0.127789462408935] {Plots/1D_boundary_layer/High_fid/Vary_alpha_0_nPts_501/Control_pointwise.csv};
    \addplot[mark=none, color={black!33}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex/500, y expr = \thisrowno{0}/6.38409025200079] {Plots/1D_boundary_layer/High_fid/Vary_alpha_2_nPts_501/Control_pointwise.csv};
    \addplot[mark=none, color={black!55}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex/500, y expr = \thisrowno{0}/26.3652888824987] {Plots/1D_boundary_layer/High_fid/Vary_alpha_4_nPts_501/Control_pointwise.csv};
    \addplot[mark=none, color={black!77}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex/500, y expr = \thisrowno{0}/149.534879351525] {Plots/1D_boundary_layer/High_fid/Vary_alpha_6_nPts_501/Control_pointwise.csv};
    \addplot[mark=none, color={black!99}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex/500, y expr = \thisrowno{0}/840.896415253715] {Plots/1D_boundary_layer/High_fid/Vary_alpha_8_nPts_501/Control_pointwise.csv};

    \end{groupplot}
\end{tikzpicture}


==> Plots/1D_boundary_layer/High_fid/solution_plots.tex <==
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=2.5cm,
            vertical sep=2cm,
        },
        enlargelimits=false,
        axis line style={draw=black}
    ] 
    \nextgroupplot[
        width=0.4\textwidth,
        xlabel={$x$},
        ylabel={state},
        xmin = 0,
        xmax = 1,
        ymin = 0,
        ymax = 1.1,
        grid=both,
        legend style={at={(1.05,1)}, anchor=north west, font=\scriptsize},
        axis line style={draw=black}
    ]    
    \addplot[mark=none, color={black!100}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex/500, y expr = \thisrowno{0}] {Plots/1D_boundary_layer/High_fid/Vary_alpha_7_nPts_501/State.csv};
    \addlegendentry{$u_{\theta}, f_{\theta}$}    
    \addplot[mark=none, color={black!40}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex/500, y expr = \thisrowno{0}] {Plots/1D_boundary_layer/High_fid/Vary_alpha_7_nPts_501/U_exact_alpha_7.csv};
    \addlegendentry{$u^*, f^*$}
    \nextgroupplot[
        width=0.4\textwidth,
        xlabel={$x$},
        ylabel={control},
        axis y line*=right,
        xmin = 0.,
        xmax =1.,
        grid=both,
        legend style={at={(1.05,1)}, anchor=north west, font=\scriptsize},
        axis line style={draw=black}
    ]
    \addplot[mark=none, color={black!100}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex/500, y expr = \thisrowno{0}] {Plots/1D_boundary_layer/High_fid/Vary_alpha_7_nPts_501/Control.csv};
    \addplot[mark=none, color={black!40}, line width=1.0] table [col sep=comma, header=true, x expr=\coordindex/500, y expr = \thisrowno{0}] {Plots/1D_boundary_layer/High_fid/Vary_alpha_7_nPts_501/F_exact_alpha_7.csv};
    \end{groupplot}
\end{tikzpicture}


==> Plots/2D_Sine_Sine/Vary_Alpha/Error_plot.tex <==
\begin{tikzpicture}

    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=2.8cm,
            vertical sep=2cm,
        },
        enlargelimits=false,
        axis line style={draw=black}
    ]

      \nextgroupplot[
        width=0.39\textwidth,
        xlabel={Update number $N_{\rm{Uz}}$},
        ylabel={$\| u - u_\theta \|_{\leb{2}(\W)}$},
        grid=both,
        ymode=log,
        xmin = 0,
        log basis y={10},
        legend style={at={(1.05,1)}, anchor=north west, font=\scriptsize}, 
        axis line style={draw=black} 
    ]
    \addplot[mark=none, color={black!20}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y index=0] {Plots/2D_Sine_Sine/Vary_Alpha/Vary_alpha_0_nPts_30/Error.csv};
    \addlegendentry{$\alpha=1$}
    \addplot[mark=none, color={black!30}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y index=0] {Plots/2D_Sine_Sine/Vary_Alpha/Vary_alpha_2_nPts_30/Error.csv};
    \addlegendentry{$\alpha=10^{-2}$}
    \addplot[mark=none, color={black!50}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y index=0] {Plots/2D_Sine_Sine/Vary_Alpha/Vary_alpha_4_nPts_30/Error.csv};
    \addlegendentry{$\alpha=10^{-4}$}
    \addplot[mark=none, color={black!70}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y index=0] {Plots/2D_Sine_Sine/Vary_Alpha/Vary_alpha_6_nPts_30/Error.csv};
    \addlegendentry{$\alpha=10^{-6}$}
    \addplot[mark=none, color={black!90}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y index=0] {Plots/2D_Sine_Sine/Vary_Alpha/Vary_alpha_8_nPts_30/Error.csv};
    \addlegendentry{$\alpha=10^{-8}$}
      \nextgroupplot[
        width=0.39\textwidth,
        xlabel={Update number $N_{\rm{Uz}}$},
        ylabel={$\| f - f_\theta \|_{\leb{2}(\W)}$},
        grid=both,
        ymode=log,
        xmin = 0,
        axis y line*=right,
        log basis y={10},
        legend style={at={(1.05,1)}, anchor=north west},
        axis line style={draw=black} 
    ]
    \addplot[mark=none, color={black!20}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y index=1] {Plots/2D_Sine_Sine/Vary_Alpha/Vary_alpha_0_nPts_30/Error.csv};
    \addplot[mark=none, color={black!30}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y index=1] {Plots/2D_Sine_Sine/Vary_Alpha/Vary_alpha_2_nPts_30/Error.csv};
    \addplot[mark=none, color={black!50}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y index=1] {Plots/2D_Sine_Sine/Vary_Alpha/Vary_alpha_4_nPts_30/Error.csv};
    \addplot[mark=none, color={black!70}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y index=1] {Plots/2D_Sine_Sine/Vary_Alpha/Vary_alpha_6_nPts_30/Error.csv};
    \addplot[mark=none, color={black!90}, line width=1.5] table [col sep=comma, header=true, x expr=\coordindex, y index=1] {Plots/2D_Sine_Sine/Vary_Alpha/Vary_alpha_8_nPts_30/Error.csv};
    \end{groupplot}

\end{tikzpicture}


==> nnText.tex <==
\begin{tikzpicture}[scale=1.2, transform shape]

% Input layer
\foreach \i in {1, 2, 3} {
    \node[circle, draw=black, fill=white, minimum size=0.7cm] (I\i) at (0, -\i) {};
    %\node[scale=0.8] at (-0.5, -\i) {Input \i};
}

% Hidden layer 1
\foreach \i in {1, 2, 3, 4} {
    \node[circle, draw=black, fill=white, minimum size=0.7cm] (H1\i) at (2, -\i+0.5) {};
}

% Hidden layer 2
\foreach \i in {1, 2, 3, 4} {
    \node[circle, draw=black, fill=white, minimum size=0.7cm] (H2\i) at (4, -\i+0.5) {};
}

% Hidden layer 3
\foreach \i in {1, 2, 3, 4} {
    \node[circle, draw=black, fill=white, minimum size=0.7cm] (H3\i) at (6, -\i+0.5) {};
}

% Output layer
\foreach \i in {1, 2} {
    \node[circle, draw=black, fill=white, minimum size=0.7cm] (O\i) at (8, -\i-0.5) {};
}
\node[scale=0.8] at (8., -1-0.5) {$u$};
\node[scale=0.8] at (8., -2-0.5) {$f$};

% Input to Hidden 1
\foreach \i in {1, 2, 3} {
    \foreach \j in {1, 2, 3, 4} {
        \draw[->] (I\i) -- (H1\j);
    }
}

% Hidden 1 to Hidden 2
\foreach \i in {1, 2, 3, 4} {
    \foreach \j in {1, 2, 3, 4} {
        \draw[->] (H1\i) -- (H2\j);
    }
}

% Hidden 2 to Hidden 3
\foreach \i in {1, 2, 3, 4} {
    \foreach \j in {1, 2, 3, 4} {
        \draw[->] (H2\i) -- (H3\j);
    }
}

% Hidden 3 to Output
\foreach \i in {1, 2, 3, 4} {
    \foreach \j in {1, 2} {
        \draw[->] (H3\i) -- (O\j);
    }
}

% Labels
\node[scale=0.8] at (0, 0.5) {Input Layer};
\node[scale=0.8] at (2, 0.5) {$C_1 \circ \sigma$};
\node[scale=0.8] at (4, 0.5) {$C_2 \circ \sigma$};
\node[scale=0.8] at (6, 0.5) {$C_3 \circ \sigma$};
\node[scale=0.8] at (8, 0.5) {Output Layer};

\end{tikzpicture}

